Engagement Maximization

We investigate the management of information provision to maximize user engagement. A principal sequentially reveals signals to an agent who has a limited amount of information processing capacity and can choose to exit at any time. We identify a ``dilution'' strategy -- sending rare but highly informative signals -- that maximizes user engagement. The platform's engagement metric shapes the direction and magnitude of biases in provided information relative to a user-optimal benchmark. Even without intertemporal commitment, the platform replicates full-commitment revenue by inducing the user's belief to remain ``as uncertain as'' the prior until the rare, decisive signal arrives and induces stopping. We apply our results to two contexts: an ad-supported internet media platform and a teacher attempting to engage test-motivated students.

==> Figure/F1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8562511125186589] 
\draw    (70,250) -- (380,250) ;
%Straight Lines [id:da6057405459295908] 
\draw    (70,250) -- (70,50) ;
%Straight Lines [id:da8775142730328068] 
\draw    (70,250) -- (370,70) ;
%Straight Lines [id:da6970512733632614] 
\draw    (70,50) -- (76,50) ;
%Straight Lines [id:da6954445864400339] 
\draw    (70,130) -- (76,130) ;
%Straight Lines [id:da03331176162122673] 
\draw    (70,210) -- (76,210) ;
%Straight Lines [id:da3518100134592135] 
\draw    (70,170) -- (76,170) ;
%Straight Lines [id:da7032522996496221] 
\draw    (70,90) -- (76,90) ;
%Straight Lines [id:da4029193301114602] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (158.17,197.75) -- (313.67,197.75) ;
%Straight Lines [id:da9745170325417144] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (158.17,102.25) -- (315.67,102.25) ;
%Curve Lines [id:da8385818372399397] 
\draw [line width=1.5]    (158.17,102.25) .. controls (180.17,87.75) and (212.8,72.5) .. (235.8,66) ;
%Curve Lines [id:da07007358359979488] 
\draw [line width=1.5]    (235.8,66) .. controls (257.8,71) and (293.17,86.25) .. (315.67,102.25) ;
%Curve Lines [id:da964065061164563] 
\draw [line width=1.5]    (313.67,197.75) .. controls (291.48,211.96) and (258.48,228.61) .. (235.4,234.8) ;
%Curve Lines [id:da48683330589101836] 
\draw [line width=1.5]    (235.4,234.8) .. controls (213.47,229.51) and (180.2,214.5) .. (157.91,198.21) ;
%Straight Lines [id:da6068007629411124] 
\draw    (155.83,243.25) -- (155.83,249.33) ;
%Straight Lines [id:da8674224606703071] 
\draw    (314.83,243.75) -- (314.83,249.83) ;

% Text Node
\draw (382,240.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{q}_{0}$};
% Text Node
\draw (52,22.4) node [anchor=north west][inner sep=0.75pt]    {$q_{\tau }$};
% Text Node
\draw (46,202.4) node [anchor=north west][inner sep=0.75pt]    {$0.2$};
% Text Node
\draw (46,162.4) node [anchor=north west][inner sep=0.75pt]    {$0.4$};
% Text Node
\draw (46,122.4) node [anchor=north west][inner sep=0.75pt]    {$0.6$};
% Text Node
\draw (46,82.4) node [anchor=north west][inner sep=0.75pt]    {$0.8$};
% Text Node
\draw (46,42.4) node [anchor=north west][inner sep=0.75pt]    {$1.0$};
% Text Node
\draw (56,243.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (308.83,253.57) node [anchor=north west][inner sep=0.75pt]    {$\overline{q}$};
% Text Node
\draw (150.83,253.4) node [anchor=north west][inner sep=0.75pt]    {$\underline{q}$};


\end{tikzpicture}
\vspace{-2em}

==> Figure/F2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da32000309386167114] 
\draw    (70,250) -- (380,250) ;
%Straight Lines [id:da802301768750821] 
\draw    (70,250) -- (70,50) ;
%Straight Lines [id:da7815772409239472] 
\draw    (70,50) -- (76,50) ;
%Straight Lines [id:da04180346398878698] 
\draw    (70,130) -- (76,130) ;
%Straight Lines [id:da9282410363803599] 
\draw    (70,210) -- (76,210) ;
%Straight Lines [id:da7277286487488575] 
\draw    (70,170) -- (76,170) ;
%Straight Lines [id:da6454008756364746] 
\draw    (70,90) -- (76,90) ;
%Straight Lines [id:da27224873662538585] 
\draw    (155.83,243.58) -- (155.83,249.67) ;
%Straight Lines [id:da5840917900900985] 
\draw    (314.83,244.08) -- (314.83,250.17) ;
%Curve Lines [id:da27466149569187903] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (155.83,249.67) .. controls (190.67,180.58) and (280.67,180.58) .. (314.83,250.17) ;
%Curve Lines [id:da767945715381495] 
\draw [line width=1.5]    (155.83,249.67) .. controls (176.17,180.75) and (195.67,138.25) .. (235.17,75.25) ;
%Curve Lines [id:da18884690860226683] 
\draw [line width=1.5]    (314.83,250.17) .. controls (294.67,180.75) and (276.67,140.25) .. (235.17,75.25) ;

% Text Node
\draw (382,240.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{q}_{0}$};
% Text Node
\draw (36,22.4) node [anchor=north west][inner sep=0.75pt]    {$Engagement$};
% Text Node
\draw (46,202.4) node [anchor=north west][inner sep=0.75pt]    {$0.1$};
% Text Node
\draw (46,162.4) node [anchor=north west][inner sep=0.75pt]    {$0.2$};
% Text Node
\draw (46,122.4) node [anchor=north west][inner sep=0.75pt]    {$0.3$};
% Text Node
\draw (46,82.4) node [anchor=north west][inner sep=0.75pt]    {$0.4$};
% Text Node
\draw (46,42.4) node [anchor=north west][inner sep=0.75pt]    {$0.5$};
% Text Node
\draw (56,243.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (308.83,253.9) node [anchor=north west][inner sep=0.75pt]    {$\overline{q}$};
% Text Node
\draw (150.83,248.73) node [anchor=north west][inner sep=0.75pt]    {$\underline{q}$};


\end{tikzpicture}
\vspace{-2em}

==> Figure/diffusion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7463472503327444] 
\draw    (10,150) -- (200,150) ;
%Straight Lines [id:da9183224640187961] 
\draw    (10,150) -- (10,145) ;
%Straight Lines [id:da4568605576410587] 
\draw    (200,150) -- (200,145) ;
%Straight Lines [id:da17279561789454045] 
\draw    (80,150) -- (80,145) ;
%Straight Lines [id:da3148095646755944] 
\draw    (130,150) -- (130,145) ;
%Straight Lines [id:da07666783735424976] 
\draw    (40,150) -- (40,145) ;
%Straight Lines [id:da536166881425336] 
\draw    (171,150) -- (171,145) ;
%Shape: Brace [id:dp42745772162663687] 
\draw   (79.6,170.6) .. controls (79.67,175.27) and (82.04,177.56) .. (86.71,177.49) -- (94.91,177.36) .. controls (101.58,177.25) and (104.95,179.53) .. (105.02,184.2) .. controls (104.95,179.53) and (108.24,177.15) .. (114.91,177.04)(111.91,177.09) -- (123.11,176.91) .. controls (127.78,176.84) and (130.07,174.47) .. (130,169.8) ;
%Curve Lines [id:da8440002288927682] 
\draw    (80,140) .. controls (72.68,119.32) and (51.96,131.63) .. (42.37,138.31) ;
\draw [shift={(40,140)}, rotate = 324.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da6116997692650341] 
\draw    (130,140) .. controls (138.41,120.32) and (154.05,127.85) .. (167.84,138.32) ;
\draw [shift={(170,140)}, rotate = 218.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Resistor [id:dp9074926630519138] 
\draw   (92.86,139.79) -- (97.2,139.79) -- (98.17,136.57) -- (100.1,143) -- (102.03,136.57) -- (103.96,143) -- (105.89,136.57) -- (107.83,143) -- (109.76,136.57) -- (111.69,143) -- (112.65,139.79) -- (117,139.79) ;
%Straight Lines [id:da6652673475585289] 
\draw    (98,140) -- (91,140) ;
\draw [shift={(88,140)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9123374157744275] 
\draw    (113,140) -- (120,140) ;
\draw [shift={(123,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (7,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (197,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (71,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{0}$};
% Text Node
\draw (111,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1-q_{0}$};
% Text Node
\draw (31,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{1}$};
% Text Node
\draw (165,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{2}$};
% Text Node
\draw (72,187) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(Strictly) Suspensive};
% Text Node
\draw (24,187) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Decisive};
% Text Node
\draw (156,186.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Decisive};
% Text Node
\draw (85,122) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{diffusion}};


\end{tikzpicture}

==> Figure/dilution.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9365440925854518] 
\draw    (10,150) -- (200,150) ;
%Straight Lines [id:da8489705870318989] 
\draw    (10,150) -- (10,145) ;
%Straight Lines [id:da42350918408525917] 
\draw    (200,150) -- (200,145) ;
%Straight Lines [id:da7116491378320837] 
\draw    (80,150) -- (80,145) ;
%Straight Lines [id:da5197120887842721] 
\draw    (130,150) -- (130,145) ;
%Straight Lines [id:da16187074455790018] 
\draw    (40,150) -- (40,145) ;
%Straight Lines [id:da4181211521973871] 
\draw    (171,150) -- (171,145) ;
%Shape: Brace [id:dp9567953215204483] 
\draw   (79.6,170.6) .. controls (79.67,175.27) and (82.04,177.56) .. (86.71,177.49) -- (94.91,177.36) .. controls (101.58,177.25) and (104.95,179.53) .. (105.02,184.2) .. controls (104.95,179.53) and (108.24,177.15) .. (114.91,177.04)(111.91,177.09) -- (123.11,176.91) .. controls (127.78,176.84) and (130.07,174.47) .. (130,169.8) ;
%Curve Lines [id:da5586499830997205] 
\draw    (80,140) .. controls (72.68,119.32) and (51.96,131.63) .. (42.37,138.31) ;
\draw [shift={(40,140)}, rotate = 324.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da5157780797491962] 
\draw    (80,140) .. controls (94.28,119.35) and (144.7,127.57) .. (167.62,138.77) ;
\draw [shift={(170,140)}, rotate = 208.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (7,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (197,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (71,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{0}$};
% Text Node
\draw (111,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1-q_{0}$};
% Text Node
\draw (31,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{1}$};
% Text Node
\draw (165,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{2}$};
% Text Node
\draw (74,187) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(Strictly )Suspensive};
% Text Node
\draw (24,187) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Decisive};
% Text Node
\draw (158,186.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Decisive};


\end{tikzpicture}

==> Figure/spne.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9467117716547075] 
\draw    (10,150) -- (200,150) ;
%Straight Lines [id:da10973014329249753] 
\draw    (10,150) -- (10,145) ;
%Straight Lines [id:da8086660063277038] 
\draw    (200,150) -- (200,145) ;
%Straight Lines [id:da5503654926857497] 
\draw    (80,150) -- (80,145) ;
%Straight Lines [id:da42380571390350097] 
\draw    (130,150) -- (130,145) ;
%Straight Lines [id:da546367515941538] 
\draw    (40,150) -- (40,145) ;
%Straight Lines [id:da6324286788123932] 
\draw    (171,150) -- (171,145) ;
%Shape: Brace [id:dp5770460038933798] 
\draw   (79.6,170.6) .. controls (79.67,175.27) and (82.04,177.56) .. (86.71,177.49) -- (94.91,177.36) .. controls (101.58,177.25) and (104.95,179.53) .. (105.02,184.2) .. controls (104.95,179.53) and (108.24,177.15) .. (114.91,177.04)(111.91,177.09) -- (123.11,176.91) .. controls (127.78,176.84) and (130.07,174.47) .. (130,169.8) ;
%Curve Lines [id:da8470433089378424] 
\draw    (80,140) .. controls (70.6,124.56) and (50.6,133.02) .. (41.59,138.91) ;
\draw [shift={(40,140)}, rotate = 324.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da35687728812483877] 
\draw    (80,140) .. controls (89.52,113.82) and (146.24,121.8) .. (168.67,138.94) ;
\draw [shift={(170,140)}, rotate = 219.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da14205658140168942] 
\draw    (127.99,139.21) .. controls (112.54,133.53) and (93.53,135.77) .. (81.79,139.41) ;
\draw [shift={(80,140)}, rotate = 340.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
\draw [shift={(130,140)}, rotate = 202.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da38936311121066325] 
\draw    (130,140) .. controls (136.34,125.53) and (152.53,134.86) .. (168.29,139.51) ;
\draw [shift={(170,140)}, rotate = 195.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da1525379958319406] 
\draw    (130,140) .. controls (123.04,113.4) and (56.86,121.42) .. (41.11,138.66) ;
\draw [shift={(40,140)}, rotate = 306.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;

% Text Node
\draw (7,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (197,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (71,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{0}$};
% Text Node
\draw (111,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1-q_{0}$};
% Text Node
\draw (31,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{1}$};
% Text Node
\draw (165,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{2}$};
% Text Node
\draw (72,187) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(Strictly) Suspensive};
% Text Node
\draw (24,187) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Decisive};
% Text Node
\draw (155,186.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Decisive};


\end{tikzpicture}

==> Figure/teacher1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6692921917289287] 
\draw    (29.56,206.16) -- (29.56,96.96) ;
%Straight Lines [id:da5904693867480948] 
\draw    (209.96,205.96) -- (159.96,70.16) ;
%Straight Lines [id:da5835291404508511] 
\draw [line width=0.75]    (29.56,96.96) -- (159.96,70.16) ;
%Straight Lines [id:da3810116121552569] 
\draw    (29.56,96.96) -- (209.96,205.96) ;
%Straight Lines [id:da9371606045422223] 
\draw    (29.56,206.16) -- (209.96,205.96) ;
%Shape: Polygon [id:ds7623928573916046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 208; blue, 244 }  ,fill opacity=1 ] (94.76,83.56) -- (119.76,151.46) -- (119.76,206.06) -- (94.76,138.16) -- cycle ;
%Straight Lines [id:da5382936464098622] 
\draw    (29.56,206.16) -- (159.96,70.16) ;
%Shape: Circle [id:dp12169135584690127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (107.26,144.81) .. controls (107.26,143.72) and (108.15,142.83) .. (109.24,142.83) .. controls (110.33,142.83) and (111.22,143.72) .. (111.22,144.81) .. controls (111.22,145.9) and (110.33,146.79) .. (109.24,146.79) .. controls (108.15,146.79) and (107.26,145.9) .. (107.26,144.81) -- cycle ;
%Shape: Circle [id:dp8145108812267969] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (71.66,148.21) .. controls (71.66,147.12) and (72.55,146.23) .. (73.64,146.23) .. controls (74.73,146.23) and (75.62,147.12) .. (75.62,148.21) .. controls (75.62,149.3) and (74.73,150.19) .. (73.64,150.19) .. controls (72.55,150.19) and (71.66,149.3) .. (71.66,148.21) -- cycle ;
%Shape: Circle [id:dp6280933135252691] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (140.46,142.01) .. controls (140.46,140.92) and (141.35,140.03) .. (142.44,140.03) .. controls (143.53,140.03) and (144.42,140.92) .. (144.42,142.01) .. controls (144.42,143.1) and (143.53,143.99) .. (142.44,143.99) .. controls (141.35,143.99) and (140.46,143.1) .. (140.46,142.01) -- cycle ;
%Shape: Circle [id:dp3816936232406034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (40.86,150.61) .. controls (40.86,149.52) and (41.75,148.63) .. (42.84,148.63) .. controls (43.93,148.63) and (44.82,149.52) .. (44.82,150.61) .. controls (44.82,151.7) and (43.93,152.59) .. (42.84,152.59) .. controls (41.75,152.59) and (40.86,151.7) .. (40.86,150.61) -- cycle ;
%Shape: Circle [id:dp7356786978659093] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (166.26,139.41) .. controls (166.26,138.32) and (167.15,137.43) .. (168.24,137.43) .. controls (169.33,137.43) and (170.22,138.32) .. (170.22,139.41) .. controls (170.22,140.5) and (169.33,141.39) .. (168.24,141.39) .. controls (167.15,141.39) and (166.26,140.5) .. (166.26,139.41) -- cycle ;
%Shape: Circle [id:dp9314968397056482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.76,100.31) .. controls (238.76,99.22) and (239.65,98.33) .. (240.74,98.33) .. controls (241.83,98.33) and (242.72,99.22) .. (242.72,100.31) .. controls (242.72,101.4) and (241.83,102.29) .. (240.74,102.29) .. controls (239.65,102.29) and (238.76,101.4) .. (238.76,100.31) -- cycle ;
%Shape: Circle [id:dp867278561911343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (238.46,117.51) .. controls (238.46,116.42) and (239.35,115.53) .. (240.44,115.53) .. controls (241.53,115.53) and (242.42,116.42) .. (242.42,117.51) .. controls (242.42,118.6) and (241.53,119.49) .. (240.44,119.49) .. controls (239.35,119.49) and (238.46,118.6) .. (238.46,117.51) -- cycle ;
%Shape: Circle [id:dp7009070314262438] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (238.26,134.91) .. controls (238.26,133.82) and (239.15,132.93) .. (240.24,132.93) .. controls (241.33,132.93) and (242.22,133.82) .. (242.22,134.91) .. controls (242.22,136) and (241.33,136.89) .. (240.24,136.89) .. controls (239.15,136.89) and (238.26,136) .. (238.26,134.91) -- cycle ;

% Text Node
\draw (209.6,206) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {R0};
% Text Node
\draw (160.4,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {R1};
% Text Node
\draw (15.2,207.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {L0};
% Text Node
\draw (10.8,89.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {L1};
% Text Node
\draw (248,93.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Prior belief};
% Text Node
\draw (248,110.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Agent-optimal posteriors};
% Text Node
\draw (248,128.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Principal-optimal posteriors};


\end{tikzpicture}

==> Figure/teacher2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8680880464186302] 
\draw    (29.56,206.16) -- (29.56,96.96) ;
%Straight Lines [id:da11640059479343412] 
\draw    (209.96,205.96) -- (159.96,70.16) ;
%Straight Lines [id:da15613638053677503] 
\draw [line width=0.75]    (29.56,96.96) -- (159.96,70.16) ;
%Straight Lines [id:da8353931828909176] 
\draw    (29.56,96.96) -- (209.96,205.96) ;
%Straight Lines [id:da523705178968483] 
\draw    (29.56,206.16) -- (209.96,205.96) ;
%Shape: Polygon [id:ds024475018286568284] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 208; blue, 244 }  ,fill opacity=1 ] (94.76,83.56) -- (119.76,151.46) -- (119.76,206.06) -- (94.76,138.16) -- cycle ;
%Straight Lines [id:da8794242597428383] 
\draw    (29.56,206.16) -- (159.96,70.16) ;
%Shape: Circle [id:dp3277846223423817] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (107.26,144.81) .. controls (107.26,143.72) and (108.15,142.83) .. (109.24,142.83) .. controls (110.33,142.83) and (111.22,143.72) .. (111.22,144.81) .. controls (111.22,145.9) and (110.33,146.79) .. (109.24,146.79) .. controls (108.15,146.79) and (107.26,145.9) .. (107.26,144.81) -- cycle ;
%Shape: Circle [id:dp7244960124090254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (71.66,148.21) .. controls (71.66,147.12) and (72.55,146.23) .. (73.64,146.23) .. controls (74.73,146.23) and (75.62,147.12) .. (75.62,148.21) .. controls (75.62,149.3) and (74.73,150.19) .. (73.64,150.19) .. controls (72.55,150.19) and (71.66,149.3) .. (71.66,148.21) -- cycle ;
%Shape: Circle [id:dp9577143340094532] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (140.46,142.01) .. controls (140.46,140.92) and (141.35,140.03) .. (142.44,140.03) .. controls (143.53,140.03) and (144.42,140.92) .. (144.42,142.01) .. controls (144.42,143.1) and (143.53,143.99) .. (142.44,143.99) .. controls (141.35,143.99) and (140.46,143.1) .. (140.46,142.01) -- cycle ;
%Shape: Circle [id:dp5350874386186724] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (66.53,120.61) .. controls (66.53,119.52) and (67.41,118.63) .. (68.51,118.63) .. controls (69.6,118.63) and (70.49,119.52) .. (70.49,120.61) .. controls (70.49,121.7) and (69.6,122.59) .. (68.51,122.59) .. controls (67.41,122.59) and (66.53,121.7) .. (66.53,120.61) -- cycle ;
%Shape: Circle [id:dp16116956834946317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (149.73,174.61) .. controls (149.73,173.51) and (150.61,172.63) .. (151.71,172.63) .. controls (152.8,172.63) and (153.69,173.51) .. (153.69,174.61) .. controls (153.69,175.7) and (152.8,176.59) .. (151.71,176.59) .. controls (150.61,176.59) and (149.73,175.7) .. (149.73,174.61) -- cycle ;
%Shape: Circle [id:dp191388555466935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.76,100.31) .. controls (238.76,99.22) and (239.65,98.33) .. (240.74,98.33) .. controls (241.83,98.33) and (242.72,99.22) .. (242.72,100.31) .. controls (242.72,101.4) and (241.83,102.29) .. (240.74,102.29) .. controls (239.65,102.29) and (238.76,101.4) .. (238.76,100.31) -- cycle ;
%Shape: Circle [id:dp49348084996826147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (238.46,117.51) .. controls (238.46,116.42) and (239.35,115.53) .. (240.44,115.53) .. controls (241.53,115.53) and (242.42,116.42) .. (242.42,117.51) .. controls (242.42,118.6) and (241.53,119.49) .. (240.44,119.49) .. controls (239.35,119.49) and (238.46,118.6) .. (238.46,117.51) -- cycle ;
%Shape: Circle [id:dp41710092333428084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (238.26,134.91) .. controls (238.26,133.82) and (239.15,132.93) .. (240.24,132.93) .. controls (241.33,132.93) and (242.22,133.82) .. (242.22,134.91) .. controls (242.22,136) and (241.33,136.89) .. (240.24,136.89) .. controls (239.15,136.89) and (238.26,136) .. (238.26,134.91) -- cycle ;
%Shape: Circle [id:dp1543745387503106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (75.86,178.61) .. controls (75.86,177.52) and (76.75,176.63) .. (77.84,176.63) .. controls (78.93,176.63) and (79.82,177.52) .. (79.82,178.61) .. controls (79.82,179.7) and (78.93,180.59) .. (77.84,180.59) .. controls (76.75,180.59) and (75.86,179.7) .. (75.86,178.61) -- cycle ;
%Shape: Circle [id:dp9923475197622695] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (132.73,114.61) .. controls (132.73,113.51) and (133.61,112.63) .. (134.71,112.63) .. controls (135.8,112.63) and (136.69,113.51) .. (136.69,114.61) .. controls (136.69,115.7) and (135.8,116.59) .. (134.71,116.59) .. controls (133.61,116.59) and (132.73,115.7) .. (132.73,114.61) -- cycle ;

% Text Node
\draw (209.6,206) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {R0};
% Text Node
\draw (160.4,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {R1};
% Text Node
\draw (15.2,207.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {L0};
% Text Node
\draw (10.8,89.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {L1};
% Text Node
\draw (248,93.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Prior belief};
% Text Node
\draw (248,110.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Agent-optimal posteriors};
% Text Node
\draw (248,128.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Principal-optimal posteriors};


\end{tikzpicture}

==> Figure/teacher3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da12206137747393941] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (98.53,231.83) -- (112.27,231.83) ;
%Straight Lines [id:da980033164689261] 
\draw    (84.76,210.16) -- (84.76,100.96) ;
%Straight Lines [id:da9455844554295831] 
\draw    (265.16,209.96) -- (215.16,74.16) ;
%Straight Lines [id:da9850668855359934] 
\draw [line width=0.75]    (84.76,100.96) -- (215.16,74.16) ;
%Straight Lines [id:da18881311938920975] 
\draw    (84.76,100.96) -- (265.16,209.96) ;
%Straight Lines [id:da8842419600815814] 
\draw    (84.76,210.16) -- (265.16,209.96) ;
%Shape: Polygon [id:ds9445976185869494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 208; blue, 244 }  ,fill opacity=1 ] (149.96,87.56) -- (174.96,155.46) -- (174.96,210.06) -- (149.96,142.16) -- cycle ;
%Straight Lines [id:da9370214922457911] 
\draw    (84.76,210.16) -- (215.16,74.16) ;
%Shape: Circle [id:dp2663414897970011] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (162.46,148.81) .. controls (162.46,147.72) and (163.35,146.83) .. (164.44,146.83) .. controls (165.53,146.83) and (166.42,147.72) .. (166.42,148.81) .. controls (166.42,149.9) and (165.53,150.79) .. (164.44,150.79) .. controls (163.35,150.79) and (162.46,149.9) .. (162.46,148.81) -- cycle ;
%Shape: Circle [id:dp9718922763202904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (126.86,152.21) .. controls (126.86,151.12) and (127.75,150.23) .. (128.84,150.23) .. controls (129.93,150.23) and (130.82,151.12) .. (130.82,152.21) .. controls (130.82,153.3) and (129.93,154.19) .. (128.84,154.19) .. controls (127.75,154.19) and (126.86,153.3) .. (126.86,152.21) -- cycle ;
%Shape: Circle [id:dp8402708079533492] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (195.66,146.01) .. controls (195.66,144.92) and (196.55,144.03) .. (197.64,144.03) .. controls (198.73,144.03) and (199.62,144.92) .. (199.62,146.01) .. controls (199.62,147.1) and (198.73,147.99) .. (197.64,147.99) .. controls (196.55,147.99) and (195.66,147.1) .. (195.66,146.01) -- cycle ;
%Shape: Circle [id:dp594620075045901] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (96.06,154.61) .. controls (96.06,153.52) and (96.95,152.63) .. (98.04,152.63) .. controls (99.13,152.63) and (100.02,153.52) .. (100.02,154.61) .. controls (100.02,155.7) and (99.13,156.59) .. (98.04,156.59) .. controls (96.95,156.59) and (96.06,155.7) .. (96.06,154.61) -- cycle ;
%Shape: Circle [id:dp8237918157953685] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (221.46,143.41) .. controls (221.46,142.32) and (222.35,141.43) .. (223.44,141.43) .. controls (224.53,141.43) and (225.42,142.32) .. (225.42,143.41) .. controls (225.42,144.5) and (224.53,145.39) .. (223.44,145.39) .. controls (222.35,145.39) and (221.46,144.5) .. (221.46,143.41) -- cycle ;

% Text Node
\draw (115.8,225.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Credible interim beliefs};
% Text Node
\draw (264.8,210) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {R0};
% Text Node
\draw (215.6,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {R1};
% Text Node
\draw (70.4,211.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {L0};
% Text Node
\draw (66,93.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {L1};


\end{tikzpicture}

==> Figure/teacher4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4649849561644894] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (131.34,158.11) .. controls (148.23,147.13) and (165.25,132.82) .. (162.74,124.31) .. controls (160.23,115.8) and (138.9,103.47) .. (122.01,100.11) ;
%Straight Lines [id:da15670681185963753] 
\draw    (83.06,185.66) -- (83.06,76.46) ;
%Straight Lines [id:da9810038377610208] 
\draw    (263.46,185.46) -- (213.46,49.66) ;
%Straight Lines [id:da7313260324420285] 
\draw [line width=0.75]    (83.06,76.46) -- (213.46,49.66) ;
%Straight Lines [id:da9138735131864657] 
\draw    (83.06,76.46) -- (263.46,185.46) ;
%Straight Lines [id:da0587460239228248] 
\draw    (83.06,185.66) -- (263.46,185.46) ;
%Shape: Polygon [id:ds5712802953884795] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 208; blue, 244 }  ,fill opacity=0.81 ] (148.26,63.06) -- (173.26,130.96) -- (173.26,185.56) -- (148.26,117.66) -- cycle ;
%Straight Lines [id:da5803846165705335] 
\draw    (83.06,185.66) -- (213.46,49.66) ;
%Shape: Circle [id:dp6591558074962252] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.76,124.31) .. controls (160.76,123.22) and (161.65,122.33) .. (162.74,122.33) .. controls (163.83,122.33) and (164.72,123.22) .. (164.72,124.31) .. controls (164.72,125.4) and (163.83,126.29) .. (162.74,126.29) .. controls (161.65,126.29) and (160.76,125.4) .. (160.76,124.31) -- cycle ;
%Shape: Circle [id:dp42103854934118945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (125.16,127.71) .. controls (125.16,126.62) and (126.05,125.73) .. (127.14,125.73) .. controls (128.23,125.73) and (129.12,126.62) .. (129.12,127.71) .. controls (129.12,128.8) and (128.23,129.69) .. (127.14,129.69) .. controls (126.05,129.69) and (125.16,128.8) .. (125.16,127.71) -- cycle ;
%Shape: Circle [id:dp8357437953899198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (193.96,121.51) .. controls (193.96,120.42) and (194.85,119.53) .. (195.94,119.53) .. controls (197.03,119.53) and (197.92,120.42) .. (197.92,121.51) .. controls (197.92,122.6) and (197.03,123.49) .. (195.94,123.49) .. controls (194.85,123.49) and (193.96,122.6) .. (193.96,121.51) -- cycle ;
%Shape: Circle [id:dp04706736757115082] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120.03,100.11) .. controls (120.03,99.02) and (120.91,98.13) .. (122.01,98.13) .. controls (123.1,98.13) and (123.99,99.02) .. (123.99,100.11) .. controls (123.99,101.2) and (123.1,102.09) .. (122.01,102.09) .. controls (120.91,102.09) and (120.03,101.2) .. (120.03,100.11) -- cycle ;
%Shape: Circle [id:dp35367280405981694] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (203.23,154.11) .. controls (203.23,153.01) and (204.11,152.13) .. (205.21,152.13) .. controls (206.3,152.13) and (207.19,153.01) .. (207.19,154.11) .. controls (207.19,155.2) and (206.3,156.09) .. (205.21,156.09) .. controls (204.11,156.09) and (203.23,155.2) .. (203.23,154.11) -- cycle ;
%Shape: Circle [id:dp7845598004606986] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (129.36,158.11) .. controls (129.36,157.02) and (130.25,156.13) .. (131.34,156.13) .. controls (132.43,156.13) and (133.32,157.02) .. (133.32,158.11) .. controls (133.32,159.2) and (132.43,160.09) .. (131.34,160.09) .. controls (130.25,160.09) and (129.36,159.2) .. (129.36,158.11) -- cycle ;
%Shape: Circle [id:dp9361014952714146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (186.23,94.11) .. controls (186.23,93.01) and (187.11,92.13) .. (188.21,92.13) .. controls (189.3,92.13) and (190.19,93.01) .. (190.19,94.11) .. controls (190.19,95.2) and (189.3,96.09) .. (188.21,96.09) .. controls (187.11,96.09) and (186.23,95.2) .. (186.23,94.11) -- cycle ;
%Curve Lines [id:da23471213663784196] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (205.21,154.11) .. controls (189.9,148.8) and (165.25,132.82) .. (162.74,124.31) .. controls (160.23,115.8) and (178.29,98.84) .. (188.21,94.11) ;
%Straight Lines [id:da4337522670253575] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (101.03,206.83) -- (114.77,206.83) ;

% Text Node
\draw (263.1,185.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {R0};
% Text Node
\draw (213.9,33.9) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {R1};
% Text Node
\draw (68.7,187.1) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {L0};
% Text Node
\draw (64.3,68.7) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {L1};
% Text Node
\draw (118.3,200.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Credible interim beliefs};


\end{tikzpicture}
